A Performance Analyzer for a Public Cloud's ML-Augmented VM Allocator

Cloud operators increasingly deploy multiple ML models in their VM allocation pipelines. In such settings, individually benign predictions can shift and compound, severely degrading performance. In a cloud provider's VM placement pipeline, CPU, memory, and lifetime prediction models jointly determine server count, live migration frequency, and network utilization; yet no existing approach can systematically stress-test how these models adversely interact. Deterministic adversarial analyzers cannot capture probabilistic ML behavior, so operators miss failures that arise only from correlated distributional shifts across models In SANJESH, we formulate a bi-level optimization that captures how the ML models behave statistically and uncovers how they adversely interact. The outer level searches over what predictions the ML models could produce under distributional uncertainty to find adversarial conditions; the inner level evaluates how the VM allocator behaves given those predictions. When we applied it to the operator's production traces, SANJESH uncovered scenarios that cause $4\times$ worse performance than the operators' evaluator detected.

==> figures/flowgraph.tex <==
% Colors for the three node types
\definecolor{mone}{RGB}{205,230,245}   % left column (M1) – light blue
\definecolor{mtwo}{RGB}{245,215,225}   % middle (M2) – light pink
\definecolor{resu}{RGB}{210,235,200}   % right (R)   – light green

\tikzset{
  circnode/.style = {circle, minimum size=22pt, inner sep=0pt, thick, draw=black},
  Mone/.style     = {circnode, fill=mone},
  Mtwo/.style     = {circnode, fill=mtwo},
  Rnode/.style    = {circnode, fill=resu},
  eb/.style       = {line width=1pt, draw=black},             % base edge
  er/.style       = {line width=2pt, draw=red},               % highlighted red
  ed/.style       = {line width=1.5pt, draw=magenta!70, dashed}, % dashed magenta
  pathtxt/.style  = {text=black, font=\bfseries\footnotesize}
}

\begin{tikzpicture}[x=2.4cm,y=2.0cm, font=\boldmath]

% --- Nodes ----------------------------------------------------
% Left column: M1^y
\node[Mone] (m10) at (0, 1) {$\mathcal{M}_1^{0}$};
\node[Mone] (m11) at (0, 0) {$\mathcal{M}_1^{1}$};
\node[Mone] (m1m) at (0,-1) {$\mathcal{M}_1^{-1}$};

% Middle column: M2^y
\node[Mtwo] (m20) at (1.7, 1) {$\mathcal{M}_2^{0}$};
\node[Mtwo] (m21) at (1.7, 0) {$\mathcal{M}_2^{1}$};
\node[Mtwo] (m2m) at (1.7,-1) {$\mathcal{M}_2^{-1}$};

% Right column: R^y  (R = M2 - M1)
\node[Rnode] (r0) at (3.5, 1) {$R^{0}$};
\node[Rnode] (r1) at (3.5, 0) {$R^{1}$};
\node[Rnode] (rm) at (3.5,-1) {$R^{-1}$};


% --- Edges: Left -> Middle -----------------------------------
\draw[eb] (m10) -- (m20);         % M1^0 -> M2^0
\draw[eb] (m10) -- (m21);         % highlight
\draw[eb] (m10) -- (m2m);         % highlight
\draw[er] (m11) -- (m20);         % M1^1 -> M2^1
\draw[er] (m11) -- (m21);         % M1^1 -> M2^-1
\draw[ed] (m1m) -- (m20);         % dashed example
\draw[ed] (m1m) -- (m2m);         % dashed example

% --- Edges: Middle -> Right -----------------------------------
\draw[eb] (m20) -- (r0);          % M2^0 -> R^0
\draw[eb] (m21) -- (r1);          % M2^1 -> R^1
\draw[eb] (m2m) -- (rm);          % M2^-1 -> R^-1
\draw[er] (m21) -- (r0);          % highlight
\draw[ed] (m2m) -- (r0);          % highlight
\draw[ed] (m20) -- (r1);          % dashed
\draw[er] (m20) -- (rm);          % dashed

% --- Path labels near the top-left edges ----------------------
\node[pathtxt, rotate=0 ] at ($(m10)!0.35!(m20)+(-0.15,0.10)$) {Path1};
\node[pathtxt, rotate=335] at ($(m10)!0.38!(m21)+(-0.18,0.20)$) {Path2};
\node[pathtxt, rotate=315] at ($(m11)!0.38!(m20)+(-0.18,0.20)$) {Path3};
% \node[pathtxt, rotate=12] at ($(m11)!0.52!(m20)+(-0.25,0.25)$) {Path3};

% --- Optional: tighten bounding box so there’s no extra margins
% \pgfresetboundingbox
% \path[use as bounding box] ($(m10.north west)+(-0.45,0.65)$)
%                            rectangle
%                            ($(rm.south east)+(0.55,-0.55)$);

\end{tikzpicture}

==> figures/mechanisms.tex <==
% --- colors for the badges (tweak to taste) ---
\definecolor{badgeA}{RGB}{210,235,190} % soft green
\definecolor{badgeB}{RGB}{240,210,235} % soft pink
\definecolor{badgeC}{RGB}{205,230,245} % soft blue
\definecolor{badgeD}{RGB}{255,215,195} % soft orange

\tikzset{
  panel/.style = {rounded corners=3pt, draw=black!60, very thick, fill=white},
  subpanel/.style = {rounded corners=4pt, draw=black!40, thick, fill=white},
  title/.style = {font=\bfseries},
  badge/.style = {
      circle, minimum size=11pt, inner sep=0pt,
      font=\small, draw=black!40
  }
}

\begin{tikzpicture}[trim left]
\footnotesize

% =========== LEFT PANEL: Constraints ===========
\node[panel, minimum width=4.5cm, minimum height=2.75cm, anchor=north west]
  (L) at (0,0) {};

% Title above left panel
\node[title, anchor=south west] at ($(L.north west)+(0,0)$) {Constraint (Mechanism)};

% Constraint rows (positioned inside the panel)
% Row A
\node[badge, fill=badgeA] (A) at ($(L.west)+(0.3,1.1)$) {A};
\node[anchor=west] at ($(A.east)+(-0.05,0)$)
  {$N = 10$};
\node[anchor=west] at ($(A.east)+(3.0,0)$)
  {$M_1, M_2$};
  
% Row B
\node[badge, fill=badgeB] (B) at ($(A.south)+(0,-0.5)$) {B};
\node[anchor=west] at ($(B.east)+(-0.05,0)$)
  {$6 \le \sum_{i=1}^{N} x_i \le 8$};
\node[anchor=west] at ($(B.east)+(3.0,0)$)
  {$M_1, M_2$};
  
% Row C
\node[badge, fill=badgeC] (C) at ($(B.south)+(0,-0.5)$) {C};
\node[anchor=west] at ($(C.east)+(-0.05,0)$)
  {$3 \le \sum_{i=1}^{N} y_i \le 9$};
\node[anchor=west] at ($(C.east)+(3.0,0)$)
  {$M_1, M_4$};

% Row D
\node[badge, fill=badgeD] (D) at ($(C.south)+(0,-0.5)$) {D};
\node[anchor=west, align=left] at ($(D.east)+(-0.05,0)$)
  {$x_j = 1 \wedge x'_j = 1,\ \forall j \in \mathcal{R}_6$};
\node[anchor=west] at ($(D.east)+(3.0,0)$)
  {$M_1, M_5$};

% =========== RIGHT PANEL: Use cases ===========
\node[panel, minimum width=3.95cm, minimum height=2.9cm, anchor=north west]
  (R) at ($(L.north east)+(0.3,0)$) {};

% Title above right panel
\node[title, anchor=south west] at ($(R.north west)+(0,0)$) {Use case};

% Subpanels grid
% Top-left subpanel
\node[subpanel, minimum width=3.65cm, minimum height=0.5cm, anchor=north west]
  (R1) at ($(R.north west)+(0.15,-0.1)$) {};
\node[anchor=west, font=\footnotesize, align=left] at ($(R1.north west)+(0.05,-0.25)$)
  {CPU model accuracy};
% badges inside R1
\node[badge, fill=badgeA, anchor=west] at ($(R1.east)+(-1.0,0)$) {A};
\node[badge, fill=badgeB, anchor=west] at ($(R1.east)+(-0.5,0)$) {B};

\node[subpanel, minimum width=3.65cm, minimum height=1cm, anchor=north west]
  (R2) at ($(R.north west)+(0.15,-0.7)$) {};
\node[anchor=west, font=\footnotesize, align=left] at ($(R2.north west)+(0.05,-0.5)$)
  {Drift in CPU model \\ data (Label 0)};
% badges inside R1
\node[badge, fill=badgeA, anchor=west] at ($(R2.east)+(-0.5,0.25)$) {A};
\node[badge, fill=badgeC, anchor=west] at ($(R2.east)+(-0.5,-0.25)$) {C};

\node[subpanel, minimum width=3.65cm, minimum height=1cm, anchor=north west]
  (R3) at ($(R.north west)+(0.15,-1.8)$) {};
\node[anchor=west, font=\footnotesize, align=left] at ($(R3.north west)+(-0.05,-0.5)$)
  {Current and hypothetical \\ CPU models joint accuracy};
\node[badge, fill=badgeA, anchor=west] at ($(R3.east)+(-0.5,0.25)$) {A};
\node[badge, fill=badgeD, anchor=west] at ($(R3.east)+(-0.5,-0.25)$) {D};


% =========== Dashed arrow ===========
\draw[dashed, -{Stealth[length=2mm]}, thick]
  ($(L.east)+(0.0,-0.07)$) -- ($(R.west)+(0.0,-0)$);

\end{tikzpicture}
